Computational Efficient Width-Wise Early Exiting in Wireless Communication Systems

Deep learning (DL) techniques are increasingly pervasive across various domains, including wireless communication, where they extract insights from raw radio signals. However, the computational demands of DL pose significant challenges, particularly in distributed wireless networks like Cell-free networks, where deploying DL models on edge devices becomes hard due to heightened computational loads. These computational loads escalate with larger input sizes, often correlating with improved model performance. To mitigate this challenge, Early Exiting (EE) techniques have been introduced in DL, primarily targeting the depth of the model. This approach enables models to exit during inference based on specified criteria, leveraging entropy measures at intermediate exits. Doing so makes less complex samples exit early, reducing the average computational load and inference time. In our contribution, we propose a novel width-wise exiting strategy for Convolutional Neural Network (CNN)-based architectures. By selectively adjusting the input size, we aim to regulate computational demands effectively. Our approach aims to decrease the average computational load during inference while maintaining performance levels comparable to conventional models. We specifically investigate Modulation Classification, a well-established application of DL in wireless communication. Our experimental results show substantial reductions in computational load, with an average decrease of 26%, and particularly notable reductions of 60% in high-SNR scenarios. Through this work, we present a practical solution for reducing computational demands in deep learning applications, particularly within the domain of wireless communication.

==> figures/tex_fig/accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmajorgrids,
xmin=-22, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Classification accuracy (\%)},
ymajorgrids,
ymin=12.5, ymax=95,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]
\addplot [semithick, steelblue31119180]
table {%
-20 17.9524739583333
-18 18.1966145833333
-16 20.3816731770833
-14 22.100830078125
-12 25.0325520833333
-10 28.6031087239583
-8 30.9855143229167
-6 34.7900390625
-4 39.1072591145833
-2 45.00732421875
0 53.1595865885417
2 61.962890625
4 72.0174153645833
6 78.948974609375
8 82.6863606770833
10 84.521484375
12 85.8683268229167
14 86.4176432291667
16 85.7645670572917
18 86.3260904947916
20 86.9222005208333
};
\addlegendentry{Proposed model}
\addplot [semithick, darkorange25512714]
table {%
-20 17.4784342447917
-18 18.07861328125
-16 20.0154622395833
-14 20.928955078125
-12 24.072265625
-10 27.1728515625
-8 30.9285481770833
-6 35.174560546875
-4 39.8356119791667
-2 47.137451171875
0 57.0210774739583
2 66.845703125
4 75.5228678385417
6 80.3792317708333
8 83.6649576822916
10 84.8225911458333
12 85.5712890625
14 86.7513020833333
16 86.3382975260417
18 86.8204752604167
20 87.298583984375
};
\addlegendentry{Baseline model}
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/boxplot_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={ },
x grid style={darkgray176},
xlabel={Model},
xmajorgrids,
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={baseline,proposed model},
y grid style={darkgray176},
ylabel={Classification accuracy},
ymajorgrids,
ymin=31.8825, ymax=58.0075,
ytick style={color=black},
width=0.5\linewidth,
height=0.75\linewidth,
]
\addplot [black]
table {%
0.695 47.6625
1.305 47.6625
1.305 54.1525
0.695 54.1525
0.695 47.6625
};
\addplot [black]
table {%
1 47.6625
1 38.85
};
\addplot [black]
table {%
1 54.1525
1 56.82
};
\addplot [black]
table {%
0.8475 38.85
1.1525 38.85
};
\addplot [black]
table {%
0.8475 56.82
1.1525 56.82
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 36.12
1 33.07
};
\addplot [black]
table {%
1.695 49.35
2.305 49.35
2.305 52.525
1.695 52.525
1.695 49.35
};
\addplot [black]
table {%
2 49.35
2 46
};
\addplot [black]
table {%
2 52.525
2 53.77
};
\addplot [black]
table {%
1.8475 46
2.1525 46
};
\addplot [black]
table {%
1.8475 53.77
2.1525 53.77
};
\addplot [darkorange25512714]
table {%
0.695 51.915
1.305 51.915
};
\addplot [darkorange25512714]
table {%
1.695 50.89
2.305 50.89
};
\end{axis}

\end{tikzpicture}

==> figures/tex_fig/exit_snr2.tex <==
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 3,
    x descriptions at=edge bottom, % tick/axis labels only on bottom
    y descriptions at=edge left, % tick/axis labels only on left
    horizontal sep=5pt, % horizontal distance between axes
    vertical sep=5pt, % vertical distance between axes
    },
  % the following settings will apply to all the subplots
    width=0.49\linewidth,
    height=0.35\linewidth,
ylabel={Percent of frames},
  xlabel=SNR(dB),
  xmin=-21, xmax=21,
    xtick style={color=black},
    ytick={0,50,100},
    y grid style={darkgray176},
    ymin=0, ymax=100,ystep=25,
    ytick style={color=black},
]

% first row, first column
\nextgroupplot[title={BPSK}]
\addplot {rnd};

% first row, second column
\nextgroupplot
\addplot {rnd};

% second row, first column
\nextgroupplot
\addplot {rnd};

% etx
\nextgroupplot
\addplot {rnd};

\nextgroupplot
\addplot {rnd};

\nextgroupplot
\addplot {rnd};

\end{groupplot}
\end{tikzpicture}

==> figures/tex_fig/exits_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmin=-22, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percent of frames},
ymin=0, ymax=105,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.4,0) rectangle (axis cs:-19.6,0.0142415364583333);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Exit 0 Right}

\draw[draw=none,fill=steelblue31119180] (axis cs:-18.4,0) rectangle (axis cs:-17.6,0.0162760416666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.4,0) rectangle (axis cs:-15.6,0.0874837239583333);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.4,0) rectangle (axis cs:-13.6,0.0406901041666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.4,0) rectangle (axis cs:-11.6,0.030517578125);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.4,0) rectangle (axis cs:-9.6,0.0528971354166667);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.4,0) rectangle (axis cs:-7.6,0.223795572916667);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.4,0) rectangle (axis cs:-5.6,0.510660807291667);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.4,0) rectangle (axis cs:-3.6,1.18611653645833);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.4,0) rectangle (axis cs:-1.6,3.564453125);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,8.09733072916667);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,16.0176595052083);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,24.4405110677083);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,30.9163411458333);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,35.2803548177083);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,39.8152669270833);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,43.7744140625);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:14.4,46.1527506510417);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:16.4,47.3002115885417);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:18.4,48.1465657552083);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.6,0) rectangle (axis cs:20.4,48.7223307291667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-20.4,0.0142415364583333) rectangle (axis cs:-19.6,0.0732421875);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{Exit 0 Wrong}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-18.4,0.0162760416666667) rectangle (axis cs:-17.6,0.0874837239583333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-16.4,0.0874837239583333) rectangle (axis cs:-15.6,0.179036458333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-14.4,0.0406901041666667) rectangle (axis cs:-13.6,0.115966796875);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-12.4,0.030517578125) rectangle (axis cs:-11.6,0.0895182291666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-10.4,0.0528971354166667) rectangle (axis cs:-9.6,0.154622395833333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-8.4,0.223795572916667) rectangle (axis cs:-7.6,0.449625651041667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-6.4,0.510660807291667) rectangle (axis cs:-5.6,0.876871744791667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.4,1.18611653645833) rectangle (axis cs:-3.6,2.17081705729167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.4,3.564453125) rectangle (axis cs:-1.6,5.6884765625);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.4,8.09733072916667) rectangle (axis cs:0.4,12.68310546875);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.6,16.0176595052083) rectangle (axis cs:2.4,22.7030436197917);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.6,24.4405110677083) rectangle (axis cs:4.4,30.6660970052083);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:5.6,30.9163411458333) rectangle (axis cs:6.4,35.1175944010417);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:7.6,35.2803548177083) rectangle (axis cs:8.4,38.2527669270833);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:9.6,39.8152669270833) rectangle (axis cs:10.4,41.8253580729167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:11.6,43.7744140625) rectangle (axis cs:12.4,45.245361328125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:13.6,46.1527506510417) rectangle (axis cs:14.4,47.8373209635417);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:15.6,47.3002115885417) rectangle (axis cs:16.4,49.1414388020833);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:17.6,48.1465657552083) rectangle (axis cs:18.4,50.1261393229167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:19.6,48.7223307291667) rectangle (axis cs:20.4,50.4597981770833);
\draw[draw=none,fill=darkorange25512714] (axis cs:-20.4,0.0732421875) rectangle (axis cs:-19.6,0.0732421875);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Exit 1 Right}

\draw[draw=none,fill=darkorange25512714] (axis cs:-18.4,0.0874837239583333) rectangle (axis cs:-17.6,0.0874837239583333);
\draw[draw=none,fill=darkorange25512714] (axis cs:-16.4,0.179036458333333) rectangle (axis cs:-15.6,0.181070963541667);
\draw[draw=none,fill=darkorange25512714] (axis cs:-14.4,0.115966796875) rectangle (axis cs:-13.6,0.118001302083333);
\draw[draw=none,fill=darkorange25512714] (axis cs:-12.4,0.0895182291666667) rectangle (axis cs:-11.6,0.101725260416667);
\draw[draw=none,fill=darkorange25512714] (axis cs:-10.4,0.154622395833333) rectangle (axis cs:-9.6,0.209554036458333);
\draw[draw=none,fill=darkorange25512714] (axis cs:-8.4,0.449625651041667) rectangle (axis cs:-7.6,0.620524088541667);
\draw[draw=none,fill=darkorange25512714] (axis cs:-6.4,0.876871744791667) rectangle (axis cs:-5.6,1.751708984375);
\draw[draw=none,fill=darkorange25512714] (axis cs:-4.4,2.17081705729167) rectangle (axis cs:-3.6,5.712890625);
\draw[draw=none,fill=darkorange25512714] (axis cs:-2.4,5.6884765625) rectangle (axis cs:-1.6,14.19677734375);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,12.68310546875) rectangle (axis cs:0.4,25.0895182291667);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.6,22.7030436197917) rectangle (axis cs:2.4,34.588623046875);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,30.6660970052083) rectangle (axis cs:4.4,45.1171875);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,35.1175944010417) rectangle (axis cs:6.4,54.6162923177083);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.6,38.2527669270833) rectangle (axis cs:8.4,60.9354654947917);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.6,41.8253580729167) rectangle (axis cs:10.4,64.7379557291667);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.6,45.245361328125) rectangle (axis cs:12.4,66.9474283854167);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.6,47.8373209635417) rectangle (axis cs:14.4,68.5262044270833);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.6,49.1414388020833) rectangle (axis cs:16.4,69.47021484375);
\draw[draw=none,fill=darkorange25512714] (axis cs:17.6,50.1261393229167) rectangle (axis cs:18.4,70.0113932291667);
\draw[draw=none,fill=darkorange25512714] (axis cs:19.6,50.4597981770833) rectangle (axis cs:20.4,70.611572265625);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-20.4,0.0732421875) rectangle (axis cs:-19.6,0.0874837239583333);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{Exit 1 Wrong}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-18.4,0.0874837239583333) rectangle (axis cs:-17.6,0.0874837239583333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-16.4,0.181070963541667) rectangle (axis cs:-15.6,0.18310546875);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-14.4,0.118001302083333) rectangle (axis cs:-13.6,0.124104817708333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-12.4,0.101725260416667) rectangle (axis cs:-11.6,0.120035807291667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-10.4,0.209554036458333) rectangle (axis cs:-9.6,0.248209635416667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-8.4,0.620524088541667) rectangle (axis cs:-7.6,0.740559895833333);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-6.4,1.751708984375) rectangle (axis cs:-5.6,2.24812825520833);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.4,5.712890625) rectangle (axis cs:-3.6,7.427978515625);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.4,14.19677734375) rectangle (axis cs:-1.6,17.352294921875);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.4,25.0895182291667) rectangle (axis cs:0.4,27.5044759114583);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.6,34.588623046875) rectangle (axis cs:2.4,35.9842936197917);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.6,45.1171875) rectangle (axis cs:4.4,46.624755859375);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:5.6,54.6162923177083) rectangle (axis cs:6.4,56.31103515625);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:7.6,60.9354654947917) rectangle (axis cs:8.4,62.860107421875);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:9.6,64.7379557291667) rectangle (axis cs:10.4,66.7236328125);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:11.6,66.9474283854167) rectangle (axis cs:12.4,69.0409342447917);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:13.6,68.5262044270833) rectangle (axis cs:14.4,70.8109537760417);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:15.6,69.47021484375) rectangle (axis cs:16.4,71.783447265625);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:17.6,70.0113932291667) rectangle (axis cs:18.4,72.4324544270833);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:19.6,70.611572265625) rectangle (axis cs:20.4,72.94921875);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-20.4,0.0874837239583333) rectangle (axis cs:-19.6,18.0257161458333);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Exit 2 Right}

\draw[draw=none,fill=forestgreen4416044] (axis cs:-18.4,0.0874837239583333) rectangle (axis cs:-17.6,18.267822265625);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-16.4,0.18310546875) rectangle (axis cs:-15.6,20.4752604166667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-14.4,0.124104817708333) rectangle (axis cs:-13.6,22.1822102864583);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-12.4,0.120035807291667) rectangle (axis cs:-11.6,25.10986328125);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-10.4,0.248209635416667) rectangle (axis cs:-9.6,28.7434895833333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-8.4,0.740559895833333) rectangle (axis cs:-7.6,31.3313802083333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-6.4,2.24812825520833) rectangle (axis cs:-5.6,35.6526692708333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-4.4,7.427978515625) rectangle (axis cs:-3.6,41.8070475260417);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.4,17.352294921875) rectangle (axis cs:-1.6,50.286865234375);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.4,27.5044759114583) rectangle (axis cs:0.4,60.1603190104167);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,35.9842936197917) rectangle (axis cs:2.4,70.0439453125);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,46.624755859375) rectangle (axis cs:4.4,79.7505696614583);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.6,56.31103515625) rectangle (axis cs:6.4,84.844970703125);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.6,62.860107421875) rectangle (axis cs:8.4,87.5834147135417);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.6,66.7236328125) rectangle (axis cs:10.4,88.5172526041667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.6,69.0409342447917) rectangle (axis cs:12.4,89.4327799479167);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.6,70.8109537760417) rectangle (axis cs:14.4,90.386962890625);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.6,71.783447265625) rectangle (axis cs:16.4,89.9190266927083);
\draw[draw=none,fill=forestgreen4416044] (axis cs:17.6,72.4324544270833) rectangle (axis cs:18.4,90.7267252604167);
\draw[draw=none,fill=forestgreen4416044] (axis cs:19.6,72.94921875) rectangle (axis cs:20.4,90.997314453125);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-20.4,18.0257161458333) rectangle (axis cs:-19.6,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.5}
\addlegendentry{Exit 2 Wrong}

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-18.4,18.267822265625) rectangle (axis cs:-17.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-16.4,20.4752604166667) rectangle (axis cs:-15.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-14.4,22.1822102864583) rectangle (axis cs:-13.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-12.4,25.10986328125) rectangle (axis cs:-11.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-10.4,28.7434895833333) rectangle (axis cs:-9.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-8.4,31.3313802083333) rectangle (axis cs:-7.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-6.4,35.6526692708333) rectangle (axis cs:-5.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-4.4,41.8070475260417) rectangle (axis cs:-3.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-2.4,50.286865234375) rectangle (axis cs:-1.6,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:-0.4,60.1603190104167) rectangle (axis cs:0.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:1.6,70.0439453125) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:3.6,79.7505696614583) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:5.6,84.844970703125) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:7.6,87.5834147135417) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:9.6,88.5172526041667) rectangle (axis cs:10.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:11.6,89.4327799479167) rectangle (axis cs:12.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:13.6,90.386962890625) rectangle (axis cs:14.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:15.6,89.9190266927083) rectangle (axis cs:16.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:17.6,90.7267252604167) rectangle (axis cs:18.4,100);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:19.6,90.997314453125) rectangle (axis cs:20.4,100);
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/reduction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmajorgrids,
xmin=-22, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Computational load (MFLOPs)},
ymajorgrids,
ymin=4, ymax=13,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]

\addplot [semithick, steelblue31119180]
table {%
-20 12.6106887965902
-18 12.6101283565267
-16 12.5989848254395
-14 12.6061195479329
-12 12.6074812461344
-10 12.5948114847819
-8 12.5443757753499
-6 12.4086761848958
-4 11.9492747644043
-2 11.0282174542236
0 9.95236337300618
2 8.88933787638346
4 7.73686815795898
6 6.79783352722168
8 6.15799877624512
10 5.71273192993164
12 5.39540455607096
14 5.15382125528971
16 5.02581041320801
18 4.93587947591146
20 4.88199728637695
};
\addlegendentry{Proposed model}
\addplot [semithick, darkorange25512714]
table {%
-20 12.52853
-18 12.52853
-16 12.52853
-14 12.52853
-12 12.52853
-10 12.52853
-8 12.52853
-6 12.52853
-4 12.52853
-2 12.52853
0 12.52853
2 12.52853
4 12.52853
6 12.52853
8 12.52853
10 12.52853
12 12.52853
14 12.52853
16 12.52853
18 12.52853
20 12.52853
};
\addlegendentry{Baseline model}
\end{axis}

% % Zoomed-in plot
% \begin{scope}[xshift=3.5cm,yshift=2.5cm,scale=0.4]
% \begin{axis}[
% xmin=-20, xmax=-10,
% ymin=12, ymax=13,
% hide axis,
% width=5cm,
% height=4cm,
% ]
% \addplot [semithick, steelblue31119180]
% table {%
% -20 12.5949747578939
% -18 12.5959348828125
% -16 12.5872767626953
% -14 12.5782971321615
% -12 12.5821451855469
% -10 12.5805376334635
% };
% \end{axis}
% \end{scope}


\end{tikzpicture}


==> figures/tex_fig/reduction2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmajorgrids,
xmin=-22, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Computational load (MFLOPs)},
ymajorgrids,
ymin=4, ymax=13,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]
\path [draw=gray]
(axis cs:160.227272727273,499.50158035496)
--(axis cs:371.590909090909,499.50158035496)
--(axis cs:371.590909090909,514.91616698537)
--(axis cs:160.227272727273,514.91616698537)
--cycle;
\addplot [semithick, steelblue31119180]
table {%
-20 12.5949747578939
-18 12.5959348828125
-16 12.5872767626953
-14 12.5782971321615
-12 12.5821451855469
-10 12.5805376334635
-8 12.5144550439453
-6 12.3328742000326
-4 11.8779386747233
-2 10.8454266593424
0 9.68004994303385
2 8.88218954427083
4 7.99797692179362
6 6.97068877766927
8 6.14362869099935
10 5.49666551228841
12 5.05345606567383
14 4.76159100585937
16 4.53149647135417
18 4.47716223103841
20 4.42185905314128
};
\addlegendentry{Proposed model}
\addplot [semithick, darkorange25512714]
table {%
-20 12.52853
-18 12.52853
-16 12.52853
-14 12.52853
-12 12.52853
-10 12.52853
-8 12.52853
-6 12.52853
-4 12.52853
-2 12.52853
0 12.52853
2 12.52853
4 12.52853
6 12.52853
8 12.52853
10 12.52853
12 12.52853
14 12.52853
16 12.52853
18 12.52853
20 12.52853
};
\addlegendentry{Baseline model}
\end{axis}

\begin{scope}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-20, xmax=-8,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=12.45, ymax=12.75,
ytick style={color=black},
width=0.5\linewidth,
height=0.375\linewidth,
]
\path [draw=gray]
(axis cs:900,528)
--(axis cs:371.590909090909,514.91616698537);
\path [draw=gray]
(axis cs:125,528)
--(axis cs:160.227272727273,514.91616698537);
\addplot [semithick, steelblue31119180]
table {%
-20 12.5949747578939
-18 12.5959348828125
-16 12.5872767626953
-14 12.5782971321615
-12 12.5821451855469
-10 12.5805376334635
-8 12.5144550439453
-6 12.3328742000326
-4 11.8779386747233
-2 10.8454266593424
0 9.68004994303385
2 8.88218954427083
4 7.99797692179362
6 6.97068877766927
8 6.14362869099935
10 5.49666551228841
12 5.05345606567383
14 4.76159100585937
16 4.53149647135417
18 4.47716223103841
20 4.42185905314128
};
\addplot [semithick, darkorange25512714]
table {%
-20 12.52853
-18 12.52853
-16 12.52853
-14 12.52853
-12 12.52853
-10 12.52853
-8 12.52853
-6 12.52853
-4 12.52853
-2 12.52853
0 12.52853
2 12.52853
4 12.52853
6 12.52853
8 12.52853
10 12.52853
12 12.52853
14 12.52853
16 12.52853
18 12.52853
20 12.52853
};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/tex_fig/threshold.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.13)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Value},
xmajorgrids,
xmin=0.8, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percentage of early exits/ accuracy},
ymajorgrids,
ymin=-10, ymax=105,
ytick style={color=black},
width=\linewidth,
height=0.65\linewidth,
]
\addplot [semithick, steelblue31119180]
table {%
0.00149733755817073 100
0.0346366636360578 100
0.0509500054284687 100
0.0656668080878599 99.9666777740753
0.080669580274431 99.9750062484379
0.0985977397309736 99.9800039992002
0.123985109222907 99.9833361106482
0.156188731609979 99.9428653049564
0.197966972135886 99.9000124984377
0.260465574948588 99.8111320964337
0.334481941880897 99.7300269973003
0.408610269518918 99.5364057812926
0.488533144118965 99.3750520789934
0.571452601431984 99.161602953619
0.663307030409615 98.7358045853868
0.757461727342536 98.2601159922672
0.853084511178885 97.5626523342291
0.941590050983252 96.7472501617552
1.02156602522675 95.8557857896784
1.09176005624581 94.6529130045787
1.15235728336406 93.3503324833758
1.2035977083708 92.1527546307319
1.25059454745883 90.6822417162856
1.29621260163489 89.4395895830616
1.33658845262999 88.2879880005
1.37787933731902 87.1365145394184
1.41680494461073 85.9505403638322
1.45338462255334 84.9042628050813
1.49286513186806 83.8827184743402
1.5284626168916 82.8109375538775
1.5661469394007 81.8806039798673
1.59989045144794 80.8909390019677
1.63274859680853 79.8818786912909
1.66551834308658 78.8218538832157
1.69763644710051 77.8771212611394
1.72839777998179 76.9463729607725
1.76172010651706 76.0256659537235
1.79431116282086 75.2141834004486
1.82754199458588 74.3743585695113
1.85885814349884 73.5340119484116
1.89148376831546 72.7531811704707
1.9261351767766 71.993366015463
1.95886209937459 71.2316373419681
1.99163683314951 70.5169647217507
2.02276156537206 69.7802322674485
2.05754574443967 69.0895757872047
2.09666577811818 68.3811221495185
2.13621955204216 67.5900512755048
2.17387240172616 66.8298577112977
2.21197842569518 66.1578335136018
2.24826332537422 65.4726905461891
2.27904220048588 64.8026509284132
2.30739698013363 64.1795350089421
2.33288704476596 63.5308767759099
2.35667379322414 62.8914279365197
2.3774950448335 62.2552317230596
2.39831526454695 61.6221138908234
2.41440080188215 61.0305082366976
2.43087226828589 60.4748193996655
2.44411734015943 59.9193234012983
2.45624452480237 59.2923451275812
2.4671036813605 58.6908411337519
2.47641465009556 58.1393848486315
2.48525696610703 57.5705147537341
2.4932357572285 57.0381712785738
2.50048637380623 56.537591729358
2.50701277144117 56.0339994848563
2.5129189996371 55.5305144699333
2.51824392647312 55.0580138527375
2.52334441594975 54.5687743655889
2.52802423586238 54.0949415008357
2.53200735405636 53.6485401614062
2.53587833956198 53.2103720781656
2.53949152307396 52.7746195257599
2.54278378695943 52.3357792462264
2.54578368033843 51.9046412714497
2.54861692252874 51.4414284022579
2.55137122468231 51.0616745237075
2.55382576107542 50.669863206882
2.55627960953793 50.2791103910077
2.55840239139753 49.8931263359208
2.56050212758192 49.5351909235688
2.56238877726188 49.1420836331264
2.56416810976771 48.7596534981506
2.56594709830823 48.4148998226212
2.56755788781622 48.0817872730909
2.5690699592826 47.7238636760038
2.57051134587948 47.3891104699946
2.57191455232787 47.0608288542176
2.57320614203585 46.7489129335625
2.57448896062864 46.4250397217809
2.57568871160106 46.1291634157866
2.5768442630322 45.8092846816882
2.57802956746195 45.5124138450124
2.5792155598223 45.2165402495718
2.58055582062047 44.9258428858644
2.58207924294182 44.6182852261956
};
\addlegendentry{Accuracy}
\path [draw=steelblue31119180, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,95)
--(axis cs:1.07519864291567,95);

\path [draw=steelblue31119180, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.07519864291567,0)
--(axis cs:1.07519864291567,95);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.07519864291567 95
};
\addplot [semithick, darkorange25512714]
table {%
0.00149733755817073 0.00103339947089947
0.0346366636360578 1.03443287037037
0.0509500054284687 2.06783234126984
0.0656668080878599 3.10123181216931
0.080669580274431 4.13463128306878
0.0985977397309736 5.16803075396825
0.123985109222907 6.20143022486772
0.156188731609979 7.2348296957672
0.197966972135886 8.26822916666667
0.260465574948588 9.30162863756614
0.334481941880897 10.3350281084656
0.408610269518918 11.3684275793651
0.488533144118965 12.4018270502646
0.571452601431984 13.435226521164
0.663307030409615 14.4686259920635
0.757461727342536 15.502025462963
0.853084511178885 16.5354249338624
0.941590050983252 17.5688244047619
1.02156602522675 18.6022238756614
1.09176005624581 19.6356233465608
1.15235728336406 20.6690228174603
1.2035977083708 21.7024222883598
1.25059454745883 22.7358217592593
1.29621260163489 23.7692212301587
1.33658845262999 24.8026207010582
1.37787933731902 25.8360201719577
1.41680494461073 26.8694196428571
1.45338462255334 27.9028191137566
1.49286513186806 28.9362185846561
1.5284626168916 29.9696180555556
1.5661469394007 31.003017526455
1.59989045144794 32.0364169973545
1.63274859680853 33.069816468254
1.66551834308658 34.1032159391534
1.69763644710051 35.1366154100529
1.72839777998179 36.1700148809524
1.76172010651706 37.2034143518519
1.79431116282086 38.2368138227513
1.82754199458588 39.2702132936508
1.85885814349884 40.3036127645503
1.89148376831546 41.3370122354497
1.9261351767766 42.3704117063492
1.95886209937459 43.4038111772487
1.99163683314951 44.4372106481481
2.02276156537206 45.4706101190476
2.05754574443967 46.5040095899471
2.09666577811818 47.5374090608466
2.13621955204216 48.570808531746
2.17387240172616 49.6042080026455
2.21197842569518 50.637607473545
2.24826332537422 51.6710069444444
2.27904220048588 52.7044064153439
2.30739698013363 53.7378058862434
2.33288704476596 54.7712053571429
2.35667379322414 55.8046048280423
2.3774950448335 56.8380042989418
2.39831526454695 57.8714037698413
2.41440080188215 58.9048032407407
2.43087226828589 59.9382027116402
2.44411734015943 60.9716021825397
2.45624452480237 62.0050016534392
2.4671036813605 63.0384011243386
2.47641465009556 64.0718005952381
2.48525696610703 65.1052000661376
2.4932357572285 66.138599537037
2.50048637380623 67.1719990079365
2.50701277144117 68.205398478836
2.5129189996371 69.2387979497355
2.51824392647312 70.2721974206349
2.52334441594975 71.3055968915344
2.52802423586238 72.3389963624339
2.53200735405636 73.3723958333333
2.53587833956198 74.4057953042328
2.53949152307396 75.4391947751323
2.54278378695943 76.4725942460317
2.54578368033843 77.5059937169312
2.54861692252874 78.5393931878307
2.55137122468231 79.5727926587302
2.55382576107542 80.6061921296296
2.55627960953793 81.6395916005291
2.55840239139753 82.6729910714286
2.56050212758192 83.7063905423281
2.56238877726188 84.7397900132275
2.56416810976771 85.773189484127
2.56594709830823 86.8065889550265
2.56755788781622 87.8399884259259
2.5690699592826 88.8733878968254
2.57051134587948 89.9067873677249
2.57191455232787 90.9401868386243
2.57320614203585 91.9735863095238
2.57448896062864 93.0069857804233
2.57568871160106 94.0403852513228
2.5768442630322 95.0737847222222
2.57802956746195 96.1071841931217
2.5792155598223 97.1405836640212
2.58055582062047 98.1739831349206
2.58207924294182 99.2073826058201
};
\addlegendentry{Early exits}
\path [draw=darkorange25512714, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,35)
--(axis cs:1.33658845262999,25);

\path [draw=darkorange25512714, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.33658845262999,0)
--(axis cs:1.33658845262999,25);

\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.33658845262999 25
};
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.22,0)
--(axis cs:1.22,5);

\draw (axis cs:0.98,-6) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$H_{Acc}$};
\draw (axis cs:1.3,-6) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$H_{Exit}$};
\draw (axis cs:1.15,-6) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$H_{th}$};
\end{axis}

\end{tikzpicture}

